A numerical investigation of Rayleigh-Benard convection with an obstruction

The phenomenon of convection is found in a wide variety of settings on different scales -- from applications in the cooling technology of laptops to heating water on a stove, and from the movement of ocean currents to describing astrophysical events with the convective zones of stars. Given its importance in these diverse areas, the process of convection has been the focus of many research studies over the past two centuries. However, much less research has been conducted on how the presence of an obstruction in the flow can impact convection. In this work, we find that the presence of an obstruction can greatly affect convection. We note occurrences where the presence of an obstruction yields similar behavior to flow without an obstruction. Additionally, we find cases with markedly different features in comparison to their counterpart without an obstruction -- notably, exhibiting long-term periodic behavior instead of achieving a constant steady-state, or the formation of convection cells versus an absence of them.

==> TikZ_tex_files/RBCschematic.tex <==

\definecolor{darkblue}{rgb}{0.2,0.2,0.6}
\definecolor{darkred}{rgb}{0.6,0.1,0.1}
\definecolor{darkgreen}{rgb}{0.2,0.6,0.2}

\def\arrow{
  (10.75:1.1) -- (6.5:1) arc (6.25:120:1) [rounded corners=0.5] --
  (120:0.9) [rounded corners=1] -- (130:1.1) [rounded corners=0.5] --
  (120:1.3) [sharp corners] -- (120:1.2) arc (120:5.25:1.2)
  [rounded corners=1] -- (10.75:1.1) -- (6.5:1) -- cycle
}

\tikzset{
  ashadow/.style={opacity=0},
}

\def\arrows[#1]{         
  \begin{scope}[scale=#1]
    \draw[color=darkred, right color=red, left color=red!60, %
    drop shadow={ashadow, color=red!60!black}] [rotate=225] \arrow;
    \draw[color=darkblue, right color=blue, left color=blue!60, %
    drop shadow={ashadow, color=blue!60!black}] [rotate=45] \arrow;
    % to hide the green shadow
   % \draw[color=darkred, left color=red, right color=red!60][rotate=45] \arrow;
  \end{scope}
}


\begin{tikzpicture}
[%overlay,remember picture, % do you really need this?
%
    auto,
     Arr/.style={-{Triangle},-{Latex[length=2.5mm]},{line width=2pt}},
                        ]
    \arrows[1];
    \node[fill=none] at (0,-0.5) {warmer};
    \node[fill=none] at (0,0.5) {cooler};
    \draw[black, line width=1.75pt] (-1.53,-1.5) -- (1.53,-1.5);
	\draw[black, line width=1.75pt] (1.5,-1.5) -- (1.5,1.5);
	\draw[black, line width=1.75pt] (1.53,1.5) -- (-1.53,1.5);
	\draw[black, line width=1.75pt] (-1.5,1.5) -- (-1.5,-1.5);
	 \node (top_node)  at (1.9,.7) { };
   	 \node (bottom_node) at (1.9,-.7) { };
    \draw[Arr] (top_node)   to [bend left=00,"{\bf g}"] (bottom_node);
\end{tikzpicture}
